On SORA for High-Risk UAV Operations under New EU Regulations: Perspectives for Automated Approach

In this paper, we investigate requirements to prepare an application for Specific Operations Risk Assessment (SORA), regulated by European Union Aviation Safety Agency (EASA) to obtain flight authorization for Unmanned Aerial Vehicles (UAVs) operations and propose some perspectives to automate the approach based on our successful application. Preparation of SORA requires expert knowledge as it contains technicalities. Also, the whole process is an iterative and time-consuming one. It is even more challenging for higher-risk operations, such as those in urban environments, near airports, and multi- and customized models for research activities. SORA process limits the potential socio-economic impacts of innovative UAV capabilities. Therefore, in this paper, we present a SORA example, review the steps and highlight challenges. Accordingly, we propose an alternative workflow, considering the same steps, while addressing the challenges and pitfalls, to shorten the whole process. Furthermore, we present a comprehensive list of preliminary technical procedures, including the pre/during/post-flight checklists, design and installation appraisal, flight logbook, operational manual, training manual, and General Data Protection Regulation (GDPR), which are not explicitly instructed in SORA manual. Moreover, we propose the initial idea to create an automated SORA workflow to facilitate obtaining authorization, which is significantly helpful for operators, especially the scientific community, to conduct experimental operations.

==> flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1383); %set diagram left start at 0, and has height of 1383

%Shape: Rectangle [id:dp36023032935619104] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.74,227.09) -- (340.97,227.09) -- (340.97,260.13) -- (265.74,260.13) -- cycle ;
%Shape: Rectangle [id:dp19568260951643635] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.74,277.2) -- (340.97,277.2) -- (340.97,310.24) -- (265.74,310.24) -- cycle ;
%Shape: Rectangle [id:dp03723685799947907] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.74,326.76) -- (340.97,326.76) -- (340.97,359.8) -- (265.74,359.8) -- cycle ;
%Shape: Diamond [id:dp5035493054758511] 
\draw  [color={rgb, 255:red, 9; green, 118; blue, 246 }  ,draw opacity=1 ] (303.64,375.99) -- (340.97,397.74) -- (303.64,419.49) -- (266.3,397.74) -- cycle ;
%Shape: Rectangle [id:dp2656500103787969] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.17,435.87) -- (340.4,435.87) -- (340.4,468.91) -- (265.17,468.91) -- cycle ;
%Shape: Rectangle [id:dp367412043225938] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.45,485.98) -- (340.68,485.98) -- (340.68,519.02) -- (265.45,519.02) -- cycle ;
%Shape: Rectangle [id:dp8170649759198494] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (266.02,535.82) -- (341.25,535.82) -- (341.25,568.85) -- (266.02,568.85) -- cycle ;
%Shape: Rectangle [id:dp8525753418939221] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.74,585.1) -- (340.97,585.1) -- (340.97,618.14) -- (265.74,618.14) -- cycle ;
%Shape: Rectangle [id:dp29623249207482316] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.45,634.38) -- (340.68,634.38) -- (340.68,667.42) -- (265.45,667.42) -- cycle ;
%Shape: Rectangle [id:dp2359255170200758] 
\draw  [color={rgb, 255:red, 7; green, 114; blue, 241 }  ,draw opacity=1 ] (265.45,684.22) -- (340.68,684.22) -- (340.68,717.25) -- (265.45,717.25) -- cycle ;
%Shape: Diamond [id:dp8561101763521841] 
\draw  [color={rgb, 255:red, 9; green, 118; blue, 246 }  ,draw opacity=1 ] (303.21,731.71) -- (347.78,762.96) -- (303.21,794.21) -- (258.64,762.96) -- cycle ;
%Shape: Diamond [id:dp7224059550217075] 
\draw  [color={rgb, 255:red, 9; green, 118; blue, 246 }  ,draw opacity=1 ] (303.21,811.55) -- (347.78,842.8) -- (303.21,874.05) -- (258.64,842.8) -- cycle ;
%Shape: Ellipse [id:dp5725315740943258] 
\draw  [color={rgb, 255:red, 7; green, 113; blue, 237 }  ,draw opacity=1 ] (285.04,912.87) .. controls (285.04,903.75) and (293.18,896.35) .. (303.21,896.35) .. controls (313.24,896.35) and (321.38,903.75) .. (321.38,912.87) .. controls (321.38,922) and (313.24,929.39) .. (303.21,929.39) .. controls (293.18,929.39) and (285.04,922) .. (285.04,912.87) -- cycle ;
%Shape: Parallelogram [id:dp3853558641136403] 
\draw  [color={rgb, 255:red, 7; green, 117; blue, 246 }  ,draw opacity=1 ] (160.72,897.6) -- (229.68,897.6) -- (200.13,929.95) -- (131.17,929.95) -- cycle ;
%Straight Lines [id:da13826666182065717] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.78,260.69) -- (303.78,274.62) ;
\draw [shift={(303.78,277.62)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4468633176991099] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.49,309.97) -- (303.49,323.9) ;
\draw [shift={(303.49,326.9)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8108529590917071] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.78,359.53) -- (303.78,373.46) ;
\draw [shift={(303.78,376.46)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26955032019904746] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.64,419.49) -- (303.64,434.77) ;
\draw [shift={(303.64,436.42)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3440332200988947] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.78,468.64) -- (303.78,482.57) ;
\draw [shift={(303.78,485.57)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8017337099551398] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.49,519.02) -- (303.49,532.96) ;
\draw [shift={(303.49,535.96)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8523619543280618] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.49,568.58) -- (303.49,582.52) ;
\draw [shift={(303.49,585.52)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05563665609986912] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.49,617.87) -- (303.49,631.8) ;
\draw [shift={(303.49,634.8)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da858713872669957] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.21,667.7) -- (303.21,681.63) ;
\draw [shift={(303.21,684.63)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6772801245256808] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.49,717.4) -- (303.27,728.71) ;
\draw [shift={(303.21,731.71)}, rotate = 271.14] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5926220272681231] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.21,794.21) -- (303.21,808.55) ;
\draw [shift={(303.21,811.55)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7779965345691267] 
\draw [color={rgb, 255:red, 7; green, 115; blue, 242 }  ,draw opacity=1 ]   (303.21,874.05) -- (303.21,893.35) ;
\draw [shift={(303.21,896.35)}, rotate = 270] [fill={rgb, 255:red, 7; green, 115; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1339800263098443] 
\draw [color={rgb, 255:red, 11; green, 117; blue, 242 }  ,draw opacity=1 ]   (180.28,397.74) -- (266.3,397.74) ;
%Straight Lines [id:da1855075108385127] 
\draw [color={rgb, 255:red, 11; green, 117; blue, 242 }  ,draw opacity=1 ]   (180.28,397.74) -- (180.57,894.74) ;
\draw [shift={(180.57,897.74)}, rotate = 269.97] [fill={rgb, 255:red, 11; green, 117; blue, 242 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4921473789958113] 
\draw [color={rgb, 255:red, 11; green, 117; blue, 242 }  ,draw opacity=1 ]   (180.28,842.95) -- (258.64,842.8) ;
%Shape: Rectangle [id:dp38490774484179924] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (266.3,177.81) -- (341.54,177.81) -- (341.54,210.85) -- (266.3,210.85) -- cycle ;
%Straight Lines [id:da8136501085234522] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (303.78,210.99) -- (303.78,223.96) ;
\draw [shift={(303.78,226.96)}, rotate = 270] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp06235155332993125] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (266.02,129.35) -- (341.25,129.35) -- (341.25,162.39) -- (266.02,162.39) -- cycle ;
%Straight Lines [id:da5340117621409175] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (304.06,162.81) -- (304.29,174.95) ;
\draw [shift={(304.35,177.95)}, rotate = 268.93] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5011888775317341] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (165.81,227.09) -- (241.04,227.09) -- (241.04,260.13) -- (165.81,260.13) -- cycle ;
%Shape: Rectangle [id:dp6393782698275718] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (165.38,277.48) -- (240.61,277.48) -- (240.61,310.52) -- (165.38,310.52) -- cycle ;
%Shape: Rectangle [id:dp12363532011864442] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (164.95,327.45) -- (240.19,327.45) -- (240.19,360.49) -- (164.95,360.49) -- cycle ;
%Shape: Rectangle [id:dp20763630102580222] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (376.17,459.27) -- (451.4,459.27) -- (451.4,492.31) -- (376.17,492.31) -- cycle ;
%Shape: Rectangle [id:dp7922533602982176] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (377.02,535.26) -- (452.25,535.26) -- (452.25,568.3) -- (377.02,568.3) -- cycle ;
%Shape: Rectangle [id:dp15344606002139938] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (377.02,684.35) -- (452.25,684.35) -- (452.25,717.39) -- (377.02,717.39) -- cycle ;
%Shape: Rectangle [id:dp3700482487368917] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (377,633.57) -- (452.23,633.57) -- (452.23,666.61) -- (377,666.61) -- cycle ;
%Straight Lines [id:da28939523729551087] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (241.18,242.59) -- (262.45,242.59) ;
\draw [shift={(265.45,242.59)}, rotate = 180] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11138999842422459] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (240.75,294.22) -- (262.03,294.22) ;
\draw [shift={(265.03,294.22)}, rotate = 180] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da653574102444131] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (240.33,342.95) -- (261.6,342.95) ;
\draw [shift={(264.6,342.95)}, rotate = 180] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4586955079464847] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (359.56,451.23) -- (343.83,451.41) ;
\draw [shift={(340.83,451.44)}, rotate = 359.37] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40232929064009726] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (360.41,500.79) -- (344.68,500.97) ;
\draw [shift={(341.68,501)}, rotate = 359.37] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da014298088956131494] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (359.56,451.23) -- (360.41,500.79) ;
%Straight Lines [id:da9933990962332673] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (376.6,476.01) -- (359.99,476.01) ;
%Straight Lines [id:da8134424899978363] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (377.02,551.59) -- (344.68,551.78) ;
\draw [shift={(341.68,551.8)}, rotate = 359.67] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9180422748730017] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (377.02,650.71) -- (344.68,650.9) ;
\draw [shift={(341.68,650.91)}, rotate = 359.67] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8066328714020699] 
\draw [color={rgb, 255:red, 234; green, 47; blue, 7 }  ,draw opacity=1 ]   (377.02,700.47) -- (344.68,700.66) ;
\draw [shift={(341.68,700.68)}, rotate = 359.67] [fill={rgb, 255:red, 234; green, 47; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp44929854129171254] 
\draw  [color={rgb, 255:red, 18; green, 241; blue, 7 }  ,draw opacity=1 ] (151,129.02) -- (248.6,129.02) -- (248.6,216.09) -- (151,216.09) -- cycle ;
%Shape: Rectangle [id:dp9854692524489748] 
\draw  [color={rgb, 255:red, 18; green, 241; blue, 7 }  ,draw opacity=1 ] (69.41,392.85) -- (137.4,392.85) -- (137.4,523.52) -- (69.41,523.52) -- cycle ;
%Straight Lines [id:da6986919928452962] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (249.8,147.02) -- (262,147.02) ;
\draw [shift={(265,147.02)}, rotate = 180] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3856618609867706] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (137.5,451.27) -- (261.5,450.29) ;
\draw [shift={(264.5,450.27)}, rotate = 179.55] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08071694001855789] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.47,524.02) -- (105.67,699.18) ;
%Straight Lines [id:da29643931888887654] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.33,295.52) -- (105.33,393.18) ;
%Straight Lines [id:da4416411138479652] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.33,295.52) -- (162.87,295.35) ;
\draw [shift={(165.87,295.35)}, rotate = 179.84] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14045668817007217] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.33,344.52) -- (162.87,344.35) ;
\draw [shift={(165.87,344.35)}, rotate = 179.84] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6115147836818444] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (138.5,501.27) -- (262.5,500.29) ;
\draw [shift={(265.5,500.27)}, rotate = 179.55] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33650468725994553] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.5,554.27) -- (262,552.79) ;
\draw [shift={(265,552.77)}, rotate = 179.46] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6757189511893085] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105,603.27) -- (261.5,601.79) ;
\draw [shift={(264.5,601.77)}, rotate = 179.46] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da150856001420407] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105,654.77) -- (262,653.78) ;
\draw [shift={(265,653.77)}, rotate = 179.64] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da670510307775203] 
\draw [color={rgb, 255:red, 49; green, 234; blue, 7 }  ,draw opacity=1 ]   (105.67,699.18) -- (262,698.77) ;
\draw [shift={(265,698.77)}, rotate = 179.85] [fill={rgb, 255:red, 49; green, 234; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp007713773082238751] 
\draw  [color={rgb, 255:red, 241; green, 40; blue, 7 }  ,draw opacity=1 ] (417.9,131.22) -- (590.6,131.22) -- (590.6,377.62) -- (417.9,377.62) -- cycle ;
%Shape: Ellipse [id:dp13421051820833574] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (347.84,146.74) .. controls (347.84,140.84) and (352.94,136.06) .. (359.22,136.06) .. controls (365.51,136.06) and (370.6,140.84) .. (370.6,146.74) .. controls (370.6,152.64) and (365.51,157.42) .. (359.22,157.42) .. controls (352.94,157.42) and (347.84,152.64) .. (347.84,146.74) -- cycle ;
%Shape: Ellipse [id:dp6819424781487482] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.24,192.42) .. controls (348.24,186.52) and (353.34,181.74) .. (359.62,181.74) .. controls (365.91,181.74) and (371,186.52) .. (371,192.42) .. controls (371,198.32) and (365.91,203.1) .. (359.62,203.1) .. controls (353.34,203.1) and (348.24,198.32) .. (348.24,192.42) -- cycle ;
%Shape: Ellipse [id:dp05462257228923262] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (347.84,242.74) .. controls (347.84,236.84) and (352.94,232.06) .. (359.22,232.06) .. controls (365.51,232.06) and (370.6,236.84) .. (370.6,242.74) .. controls (370.6,248.64) and (365.51,253.42) .. (359.22,253.42) .. controls (352.94,253.42) and (347.84,248.64) .. (347.84,242.74) -- cycle ;
%Shape: Ellipse [id:dp2986986341902673] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.84,292.5) .. controls (348.84,286.6) and (353.94,281.82) .. (360.22,281.82) .. controls (366.51,281.82) and (371.6,286.6) .. (371.6,292.5) .. controls (371.6,298.4) and (366.51,303.18) .. (360.22,303.18) .. controls (353.94,303.18) and (348.84,298.4) .. (348.84,292.5) -- cycle ;
%Shape: Ellipse [id:dp020766598887873355] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.84,342.18) .. controls (348.84,336.28) and (353.94,331.5) .. (360.22,331.5) .. controls (366.51,331.5) and (371.6,336.28) .. (371.6,342.18) .. controls (371.6,348.07) and (366.51,352.86) .. (360.22,352.86) .. controls (353.94,352.86) and (348.84,348.07) .. (348.84,342.18) -- cycle ;
%Shape: Ellipse [id:dp21160332581618002] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (359.84,450.53) .. controls (359.84,444.64) and (364.94,439.86) .. (371.22,439.86) .. controls (377.51,439.86) and (382.6,444.64) .. (382.6,450.53) .. controls (382.6,456.43) and (377.51,461.21) .. (371.22,461.21) .. controls (364.94,461.21) and (359.84,456.43) .. (359.84,450.53) -- cycle ;
%Shape: Ellipse [id:dp414621114153386] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (359.84,503.3) .. controls (359.84,497.4) and (364.94,492.62) .. (371.22,492.62) .. controls (377.51,492.62) and (382.6,497.4) .. (382.6,503.3) .. controls (382.6,509.2) and (377.51,513.98) .. (371.22,513.98) .. controls (364.94,513.98) and (359.84,509.2) .. (359.84,503.3) -- cycle ;
%Shape: Ellipse [id:dp75991803192071] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (392,146.74) .. controls (392,140.84) and (397.09,136.06) .. (403.38,136.06) .. controls (409.66,136.06) and (414.76,140.84) .. (414.76,146.74) .. controls (414.76,152.64) and (409.66,157.42) .. (403.38,157.42) .. controls (397.09,157.42) and (392,152.64) .. (392,146.74) -- cycle ;
%Shape: Ellipse [id:dp3075203856566937] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (346.64,537.1) .. controls (346.64,531.2) and (351.74,526.42) .. (358.02,526.42) .. controls (364.31,526.42) and (369.4,531.2) .. (369.4,537.1) .. controls (369.4,543) and (364.31,547.78) .. (358.02,547.78) .. controls (351.74,547.78) and (346.64,543) .. (346.64,537.1) -- cycle ;
%Shape: Ellipse [id:dp7773313487371019] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.64,601.9) .. controls (348.64,596) and (353.74,591.22) .. (360.02,591.22) .. controls (366.31,591.22) and (371.4,596) .. (371.4,601.9) .. controls (371.4,607.8) and (366.31,612.58) .. (360.02,612.58) .. controls (353.74,612.58) and (348.64,607.8) .. (348.64,601.9) -- cycle ;
%Shape: Ellipse [id:dp6821156640775117] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.64,637.3) .. controls (348.64,631.4) and (353.74,626.62) .. (360.02,626.62) .. controls (366.31,626.62) and (371.4,631.4) .. (371.4,637.3) .. controls (371.4,643.2) and (366.31,647.98) .. (360.02,647.98) .. controls (353.74,647.98) and (348.64,643.2) .. (348.64,637.3) -- cycle ;
%Shape: Ellipse [id:dp14944079472617555] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348.64,686.1) .. controls (348.64,680.2) and (353.74,675.42) .. (360.02,675.42) .. controls (366.31,675.42) and (371.4,680.2) .. (371.4,686.1) .. controls (371.4,692) and (366.31,696.78) .. (360.02,696.78) .. controls (353.74,696.78) and (348.64,692) .. (348.64,686.1) -- cycle ;
%Shape: Ellipse [id:dp19022463851756855] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (349.04,763.7) .. controls (349.04,757.8) and (354.14,753.02) .. (360.42,753.02) .. controls (366.71,753.02) and (371.8,757.8) .. (371.8,763.7) .. controls (371.8,769.6) and (366.71,774.38) .. (360.42,774.38) .. controls (354.14,774.38) and (349.04,769.6) .. (349.04,763.7) -- cycle ;
%Shape: Ellipse [id:dp05676729096949029] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (42.24,454.22) .. controls (42.24,448.32) and (47.34,443.54) .. (53.62,443.54) .. controls (59.91,443.54) and (65,448.32) .. (65,454.22) .. controls (65,460.12) and (59.91,464.9) .. (53.62,464.9) .. controls (47.34,464.9) and (42.24,460.12) .. (42.24,454.22) -- cycle ;
%Shape: Ellipse [id:dp9129919449557866] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (123.84,171.02) .. controls (123.84,165.12) and (128.94,160.34) .. (135.22,160.34) .. controls (141.51,160.34) and (146.6,165.12) .. (146.6,171.02) .. controls (146.6,176.92) and (141.51,181.7) .. (135.22,181.7) .. controls (128.94,181.7) and (123.84,176.92) .. (123.84,171.02) -- cycle ;
%Shape: Ellipse [id:dp9133725089828779] 
\draw  [color={rgb, 255:red, 26; green, 237; blue, 7 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (349.04,841.38) .. controls (349.04,835.48) and (354.14,830.7) .. (360.42,830.7) .. controls (366.71,830.7) and (371.8,835.48) .. (371.8,841.38) .. controls (371.8,847.27) and (366.71,852.06) .. (360.42,852.06) .. controls (354.14,852.06) and (349.04,847.27) .. (349.04,841.38) -- cycle ;

% Text Node
\draw (278.7,232.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont ConOps}};
% Text Node
\draw (269.76,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Initial GRC}};
% Text Node
\draw (270.14,334.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Final GRC}};
% Text Node
\draw (268.91,444.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Initial ARC}};
% Text Node
\draw (269.85,493.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Final ARC}};
% Text Node
\draw (283.56,543.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont TMPR}};
% Text Node
\draw (287.56,592.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont SAIL}};
% Text Node
\draw (287.33,642.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont OSOs}};
% Text Node
\draw (303.21,700.74) node   [align=left] {\begin{minipage}[lt]{57.91pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Adjacent Area/Airspace}
\end{center}

\end{minipage}};
% Text Node
\draw (302.64,764.13) node   [align=left] {\begin{minipage}[lt]{57.91pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\scriptsize Comprehensive Safety Portfolio}}
\end{center}

\end{minipage}};
% Text Node
\draw (303.21,843.63) node   [align=left] {\begin{minipage}[lt]{50.19pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\scriptsize Sufficient Level of Confidence}}
\end{center}

\end{minipage}};
% Text Node
\draw (289.64,902.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont End}};
% Text Node
\draw (181.3,911.87) node  [font=\small,xslant=0.1] [align=left] {\begin{minipage}[lt]{46.52pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny Other Process or Modify ConOps}}
\end{center}

\end{minipage}};
% Text Node
\draw (307.54,416.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize YES}}};
% Text Node
\draw (306.69,791.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize YES}}};
% Text Node
\draw (310.66,876.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize YES}}};
% Text Node
\draw (211.1,826.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize NO}}};
% Text Node
\draw (214.79,380.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize NO}}};
% Text Node
\draw (304.35,194.65) node   [align=left] {\begin{minipage}[lt]{58.3pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1-11}}
\end{center}

\end{minipage}};
% Text Node
\draw (305.15,146.17) node   [align=left] {\begin{minipage}[lt]{67.53pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize Pre-application evaluation}}
\end{center}

\end{minipage}};
% Text Node
\draw (517.61,258.14) node   [align=left] {\begin{minipage}[lt]{134.07pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small Additional Documents (AD):}}\\{\fontfamily{ptm}\selectfont {\small 1- Checklists,}}\\{\fontfamily{ptm}\selectfont {\small 2- Design and Inst. Apparaisal,}}\\{\fontfamily{ptm}\selectfont {\small 3- LogBook,}}\\{\fontfamily{ptm}\selectfont {\small 4- De-confliction Scheme,}}\\{\fontfamily{ptm}\selectfont {\small 5- Staff Training Record,}}\\{\fontfamily{ptm}\selectfont {\small 6- GDPR,}}\\{\fontfamily{ptm}\selectfont {\small 7- Operational Manual,}}\\{\fontfamily{ptm}\selectfont {\small 8- Training Manual,}}\\{\fontfamily{ptm}\selectfont {\small 9- Crew Roles,}}\\{\fontfamily{ptm}\selectfont {\small 10-Types of Operations,}}\\{\fontfamily{ptm}\selectfont {\small 11- Failure Modes.}}\\
\end{minipage}};
% Text Node
\draw (203.46,243.72) node   [align=left] {\begin{minipage}[lt]{49.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 2, 4, 5, 7-11}}
\end{center}

\end{minipage}};
% Text Node
\draw (203,294) node   [align=left] {\begin{minipage}[lt]{62.74pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1}}
\end{center}

\end{minipage}};
% Text Node
\draw (202.57,343.97) node   [align=left] {\begin{minipage}[lt]{62.74pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1, 5, 7}}
\end{center}

\end{minipage}};
% Text Node
\draw (414.64,473.73) node   [align=left] {\begin{minipage}[lt]{62.74pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1, 2, 7}}
\end{center}

\end{minipage}};
% Text Node
\draw (414.48,551.89) node   [align=left] {\begin{minipage}[lt]{48.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1, 2, 7, 10, 11}}
\end{center}

\end{minipage}};
% Text Node
\draw (416.86,700.94) node   [align=left] {\begin{minipage}[lt]{43.17pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1, 7, 10, 11}}
\end{center}

\end{minipage}};
% Text Node
\draw (415.06,650.49) node   [align=left] {\begin{minipage}[lt]{58.3pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small AD 1-11}}
\end{center}

\end{minipage}};
% Text Node
\draw (199.95,176.56) node   [align=left] {\begin{minipage}[lt]{81.8pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\fontsize{1em}{1.2em}\selectfont UAV Spec.,}}\\{\fontfamily{ptm}\selectfont {\fontsize{1em}{1.2em}\selectfont Region Spec.,}}\\{\fontfamily{ptm}\selectfont {\fontsize{1em}{1.2em}\selectfont Ops. Type,}}\\{\fontfamily{ptm}\selectfont {\fontsize{1em}{1.2em}\selectfont Ground/Air Containtment}}
\end{center}

\end{minipage}};
% Text Node
\draw (103.92,454.28) node   [align=left] {\begin{minipage}[lt]{51.79pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\fontsize{1em}{1.2em}\selectfont Database (Criteria, Mitigations, Examples, Options, etc.)}}
\end{center}

\end{minipage}};
% Text Node
\draw (360.1,146.82) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\small {\fontfamily{ptm}\selectfont M}}
\end{minipage}};
% Text Node
\draw (360.9,193.02) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\small {\fontfamily{ptm}\selectfont M}}
\end{minipage}};
% Text Node
\draw (363.5,292.42) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (362.7,243.42) node   [align=left] {\begin{minipage}[lt]{23.26pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small M/A}}
\end{minipage}};
% Text Node
\draw (363.9,341.62) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (373.7,450.82) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (375.1,504.42) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (362.02,537.1) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (364.1,602.22) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (360.1,637.22) node   [align=left] {\begin{minipage}[lt]{18.9pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A/M}}
\end{minipage}};
% Text Node
\draw (364.1,686.02) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (364.5,762.62) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (363.9,841.22) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small A}}
\end{minipage}};
% Text Node
\draw (135.22,171.02) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\small {\fontfamily{ptm}\selectfont M}}
\end{minipage}};
% Text Node
\draw (403.38,146.74) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\small {\fontfamily{ptm}\selectfont M}}
\end{minipage}};
% Text Node
\draw (53.62,454.22) node   [align=left] {\begin{minipage}[lt]{11.02pt}\setlength\topsep{0pt}
{\small {\fontfamily{ptm}\selectfont M}}
\end{minipage}};
% Text Node
\draw (280.25,391.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {${\displaystyle GRC} < 7$};


\end{tikzpicture}

